MURRE: Multi-Hop Table Retrieval with Removal for Open-Domain Text-to-SQL

The open-domain text-to-SQL task aims to retrieve question-relevant tables from massive databases and generate SQL. However, the performance of current methods is constrained by single-hop retrieval, and existing multi-hop retrieval of open-domain question answering is not directly applicable due to the tendency to retrieve tables similar to the retrieved ones but irrelevant to the question. Since the questions in text-to-SQL usually contain all required information, while previous multi-hop retrieval supplements the questions with retrieved documents. Therefore, we propose the multi-hop table retrieval with removal (MURRE), which removes previously retrieved information from the question to guide the retriever towards unretrieved relevant tables. Our experiments on two open-domain text-to-SQL datasets demonstrate an average improvement of 5.7% over the previous state-of-the-art results.

==> fig/beam.tex <==
% \resizebox{0.9\linewidth}{!}{
%     \begin{tikzpicture} %tikz图片
%         \small
%         \begin{axis}[
%             xlabel=Beam size,
%             ylabel=Complete recall,
%             xmin=0, xmax=7,
%             ymin=55, ymax=80,
%             xtick={0,1,2,3,4,5,6,7},
%             xticklabels={1,2,3,4,5,6,7,8},
%             legend style={
%                 at={(0.05,0.95)}, 
%                 anchor=north west, 
%                 font=\small, 
%                 legend cell align=left
%             }
%             ]
%         \addplot[cpurple, line width = 0.8, mark = *] plot coordinates {
%             (0,58.3)
%             (1,63.7)
%             (2,63.8)
%             (3,65.3)
%             (4,65.0)
%             (5,65.2)
%             (6,65.3)
%             (7,65.3)
%         };
%         \addlegendentry{$k=3$}
        
%         \addplot[cblue, line width = 0.8, mark = *] plot coordinates {
%             (0,65.3)
%             (1,71.0)
%             (2,71.9)
%             (3,73.9)
%             (4,74.2)
%             (5,74.6)
%             (6,74.3)
%             (7,74.2)
%         };
%         \addlegendentry{$k=5$}
        
%         \end{axis}
%     \end{tikzpicture}
% }


\resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture} %tikz图片
        \small
        \begin{axis}[
            xlabel=Beam size,
            ylabel=Complete recall,
            xmin=-0.5, xmax=7.5, % 扩展横坐标轴
            ymin=55, ymax=80,
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={1,2,3,4,5,6,7,8},
            grid=both, % 添加网格线
            legend style={
                at={(0.05,0.95)}, 
                anchor=north west, 
                font=\small, 
                legend cell align=left
            }
            ]
        \addplot[cpurple, line width = 0.8, mark = *] plot coordinates {
            (0,58.3)
            (1,63.7)
            (2,63.8)
            (3,65.3)
            (4,65.0)
            (5,65.2)
            (6,65.3)
            (7,65.3)
        };
        \addlegendentry{$k=3$}
        
        \addplot[cblue, line width = 0.8, mark = *] plot coordinates {
            (0,65.3)
            (1,71.0)
            (2,71.9)
            (3,73.9)
            (4,74.2)
            (5,74.6)
            (6,74.3)
            (7,74.2)
        };
        \addlegendentry{$k=5$}
        
        \end{axis}
    \end{tikzpicture}
}


==> fig/error.tex <==
% \resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
    \small
    \begin{axis}[
        xtick={1,2,3},
        xticklabels={$1st$, $2nd$, $3rd$},
        xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small}, % 设置总标签位置到右侧
        xlabel={Hop},
        ylabel={$r@5$},
        ymin=0, ymax=100,
        legend columns=3,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            font=\small,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        nodes near coords,
        point meta=explicit symbolic,
        width=0.8\linewidth,
        grid=both,
        every node near coord/.append style={
                font=\small, % \tiny, \small, \normalsize, \large 等
            },
    ]
    
    \addplot[
        color=corange,
        mark=*,
        mark options={solid},
        style={thick}
    ] table [meta index=2] {
    x y meta
    1 0.0 {0.0}
    2 10.4 {10.4}
    3 11.1 {11.1}
    };
    \addlegendentry{$r@5=0$}
    
    \addplot[
        color=cpurple,
        mark=*,
        mark options={solid},
        style={thick}
    ] table [meta index=2] {
    x y meta
    1 53.3 {53.3}
    2 79.2 {79.2}
    3 78.2 {78.2}
    };
    \addlegendentry{$0<r@5<1$}
    
    \addplot[
        color=cblue,
        mark=*,
        mark options={solid},
        style={thick}
    ] table [meta index=2] {
    x y meta
    1 100.0 {100.0}
    2 97.1 {97.1}
    3 98.0 {98.0}
    };
    \addlegendentry{$r@5=1$}
    
    \end{axis}
    \end{tikzpicture}
% }

==> fig/pieimprovement.tex <==
\resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}[scale=0.6]
        \small
        \pie[
            pos={8,0},
            color={cpurple!50, cblue!30, white!20},
            text=legend
        ]{
            87.0/Similar Candidate ($80$),
            14.9/Semantic Gap ($14$)
            % 2.1/other ($2$)
        }
    \end{tikzpicture}
}

==> fig/rank.tex <==
% \resizebox{0.7\linewidth}{!}{
%     \begin{tikzpicture} %tikz图片
%         \small
%         \begin{axis}[
%             xlabel=Max Hop,
%             ylabel=Average Rank,
%             xmin=-0.2, xmax=3.2,
%             ymin=4, ymax=10,
%             xtick={0,1,2,3},
%             xticklabels={1,2,3,4},
%             legend style={
%                 at={(0.5,1.05)}, 
%                 anchor=south, 
%                 font=\small, 
%                 legend cell align=left
%             }
%             ]
    
%         \addplot[cblue, line width = 0.5, mark=*] plot coordinates {
%             (0,9.30)
%             (1,5.29)
%             (2,5.28)
%             (3,5.28)
%         };
%         \addlegendentry{\ourmethod}

%         \node[label={90:{9.30}},circle,fill=cblue,inner sep=2pt] at (axis cs:0,9.30) {};
%         \node[label={90:{5.29}},circle,fill=cblue,inner sep=2pt] at (axis cs:1,5.29) {};
%         \node[label={90:{5.28}},circle,fill=cblue,inner sep=2pt] at (axis cs:2,5.28) {};
%         \node[label={90:{5.28}},circle,fill=cblue,inner sep=2pt] at (axis cs:3,5.28) {};

%         \addplot[gray, dashed, line width = 0.5] plot coordinates {
%             (0,9.30)
%             (1,9.30)
%             (2,9.30)
%             (3,9.30)
%         };
%         \addlegendentry{baseline}
        
%         \end{axis}
%     \end{tikzpicture}
% }
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        \tiny
        \begin{axis}
            [ybar,
             % title={ff},
             xlabel=Max Hop,
             ylabel=Average Rank,
             xmin=-0.1, xmax=2,
             ymin=0, ymax=10,
             width=\linewidth,
             % symbolic x coords={1, 2, 3},
             xtick={0,1,2},
             xticklabels={$1$,$2$,$3$},
             legend style={
                at={(0.90,0.95)}, 
                anchor=north east, 
                font=\large, 
                legend cell align=left
             },
             every node near coord/.append style={
                font=\tiny, % 这里可以设置为 \tiny, \small, \normalsize, \large 等
            },
             bar width=8pt,
             xtick distance=3pt,
             axis y line=left,
             axis x line=bottom,
             nodes near coords,
             enlarge x limits=0.3, 
             nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
             ] 
             \addplot+ [nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}}, cbluee!320] 
             coordinates {
             (0,9.30)
             (1,5.29)
             (2,5.28)
             }; 
            % \addplot+ coordinates {(202201, 321) (202202, 412) (202203, 279) (202204, 345)}; 
            % \addplot+ coordinates {(202201, 1600) (202202, 1560) (202203, 1490) (202204, 1615)}; 
            % \legend{\ourmethod}; 
        \end{axis} 
    \end{tikzpicture} 
}

==> fig/stop.tex <==
\resizebox{1\linewidth}{!}{
    \begin{tikzpicture}
        \tiny
        \begin{axis}
            [ybar,
             % title={ff},
             xlabel=Hop,
             ylabel=Proportion,
             % xmin=-0.2, xmax=3.2,
             ymin=0, ymax=100,
             % symbolic x coords={1, 2, 3},
             xtick={0,1,2},
             width=\linewidth,
             xticklabels={$1st$,$2nd$,$3rd$},
             legend style={
                at={(0.90,0.95)}, 
                anchor=north east, 
                font=\large, 
                legend cell align=left
             },
             every node near coord/.append style={
                font=\tiny, % 这里可以设置为 \tiny, \small, \normalsize, \large 等
            },
             bar width=8pt,
             xtick distance=3pt,
             axis y line=left,
             axis x line=bottom,
             nodes near coords,
             enlarge x limits=0.3, 
             ] 
             \addplot+ [cbluee!320] coordinates {
             (0,100)
             (1,57.1)
             (2,0.46)
             }; 
            % \legend{\ourmethod}; 
        \end{axis} 
    \end{tikzpicture} 
}
